Exact Multiplicities in the Three-Anyon Spectrum

Using the symmetry properties of the three-anyon spectrum, we obtain exactly the multiplicities of states with given energy and angular momentum. The results are shown to be in agreement with the proper quantum mechanical and semiclassical considerations, and the unexplained points are indicated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%!!!!!
%%% Postscript figure #1 follows

%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
2450 3400 M 6450 3400 D S
2450 3400 M 2450 3310 D S
2321 3278 M 2304 3273 D 2293 3256 D 2287 3227 D 2287 3210 D 2293 3181
D 2304 3164 D 2321 3158 D 2333 3158 D 2350 3164 D 2361 3181 D 2367
3210 D 2367 3227 D 2361 3256 D 2350 3273 D 2333 3278 D 2321 3278 D
2310 3273 D 2304 3267 D 2299 3256 D 2293 3227 D 2293 3210 D 2299 3181
D 2304 3170 D 2310 3164 D 2321 3158 D S
2333 3158 M 2344 3164 D 2350 3170 D 2356 3181 D 2361 3210 D 2361 3227
D 2356 3256 D 2350 3267 D 2344 3273 D 2333 3278 D S
2413 3170 M 2407 3164 D 2413 3158 D 2419 3164 D 2413 3170 D S
2493 3278 M 2476 3273 D 2464 3256 D 2459 3227 D 2459 3210 D 2464 3181
D 2476 3164 D 2493 3158 D 2504 3158 D 2521 3164 D 2533 3181 D 2539
3210 D 2539 3227 D 2533 3256 D 2521 3273 D 2504 3278 D 2493 3278 D
2481 3273 D 2476 3267 D 2470 3256 D 2464 3227 D 2464 3210 D 2470 3181
D 2476 3170 D 2481 3164 D 2493 3158 D S
2504 3158 M 2516 3164 D 2521 3170 D 2527 3181 D 2533 3210 D 2533 3227
D 2527 3256 D 2521 3267 D 2516 3273 D 2504 3278 D S
4450 3400 M 4450 3310 D S
4321 3278 M 4304 3273 D 4293 3256 D 4287 3227 D 4287 3210 D 4293 3181
D 4304 3164 D 4321 3158 D 4333 3158 D 4350 3164 D 4361 3181 D 4367
3210 D 4367 3227 D 4361 3256 D 4350 3273 D 4333 3278 D 4321 3278 D
4310 3273 D 4304 3267 D 4299 3256 D 4293 3227 D 4293 3210 D 4299 3181
D 4304 3170 D 4310 3164 D 4321 3158 D S
4333 3158 M 4344 3164 D 4350 3170 D 4356 3181 D 4361 3210 D 4361 3227
D 4356 3256 D 4350 3267 D 4344 3273 D 4333 3278 D S
4413 3170 M 4407 3164 D 4413 3158 D 4419 3164 D 4413 3170 D S
4470 3278 M 4459 3221 D 4470 3233 D 4487 3238 D 4504 3238 D 4521 3233
D 4533 3221 D 4539 3204 D 4539 3193 D 4533 3176 D 4521 3164 D 4504
3158 D 4487 3158 D 4470 3164 D 4464 3170 D 4459 3181 D 4459 3187 D
4464 3193 D 4470 3187 D 4464 3181 D S
4504 3238 M 4516 3233 D 4527 3221 D 4533 3204 D 4533 3193 D 4527 3176
D 4516 3164 D 4504 3158 D S
4470 3278 M 4527 3278 D S
4470 3273 M 4499 3273 D 4527 3278 D S
6450 3400 M 6450 3310 D S
6304 3256 M 6316 3261 D 6333 3278 D 6333 3158 D S
6327 3273 M 6327 3158 D S
6304 3158 M 6356 3158 D S
6413 3170 M 6407 3164 D 6413 3158 D 6419 3164 D 6413 3170 D S
6493 3278 M 6476 3273 D 6464 3256 D 6459 3227 D 6459 3210 D 6464 3181
D 6476 3164 D 6493 3158 D 6504 3158 D 6521 3164 D 6533 3181 D 6539
3210 D 6539 3227 D 6533 3256 D 6521 3273 D 6504 3278 D 6493 3278 D
6481 3273 D 6476 3267 D 6470 3256 D 6464 3227 D 6464 3210 D 6470 3181
D 6476 3170 D 6481 3164 D 6493 3158 D S
6504 3158 M 6516 3164 D 6521 3170 D 6527 3181 D 6533 3210 D 6533 3227
D 6527 3256 D 6521 3267 D 6516 3273 D 6504 3278 D S
4451 3012 M 4432 3002 D 4413 2974 D 4403 2945 D 4403 2907 D 4413 2888
D S
4451 2878 M 4470 2888 D 4489 2916 D 4499 2945 D 4499 2983 D 4489 3002
D 4470 3031 D 4460 3050 D 4460 3069 D 4470 3078 D 4489 3078 D 4518
3059 D 4499 3078 D 4479 3088 D 4460 3088 D 4451 3078 D 4451 3059 D
4460 3040 D 4499 2993 D 4508 2974 D 4508 2945 D 4499 2916 D 4479 2888
D 4451 2878 D 4432 2878 D 4413 2888 D 4403 2897 D 4394 2916 D 4394
2945 D 4403 2974 D 4422 3002 D 4451 3012 D 4470 3012 D 4489 3002 D S
2450 3400 M 2450 9000 D S
2450 7600 M 2530 7572 D 2610 7544 D 2690 7516 D 2770 7488 D 2850 7460
D 2930 7432 D 3010 7404 D 3090 7376 D 3170 7348 D 3250 7320 D 3330
7292 D 3410 7264 D 3490 7236 D 3570 7208 D 3650 7180 D 3730 7152 D
3810 7124 D 3890 7096 D 3970 7068 D 4050 7040 D 4130 7012 D 4210 6984
D 4290 6956 D 4370 6928 D 4450 6900 D 4530 6872 D 4610 6844 D 4690
6816 D 4770 6788 D 4850 6760 D 4930 6732 D 5010 6704 D 5090 6676 D
5170 6648 D 5250 6620 D 5330 6592 D 5410 6564 D 5490 6536 D 5570 6508
D 5650 6480 D 5730 6452 D 5810 6424 D 5890 6396 D 5970 6368 D 6050
6340 D 6130 6312 D 6210 6284 D 6290 6256 D 6370 6228 D 6450 6200 D S
2450 4800 M 2530 4828 D 2610 4856 D 2690 4884 D 2770 4912 D 2850 4940
D 2930 4968 D 3010 4996 D 3090 5024 D 3170 5052 D 3250 5080 D 3330
5108 D 3410 5136 D 3490 5164 D 3570 5192 D 3650 5220 D 3730 5248 D
3810 5276 D 3890 5304 D 3970 5332 D 4050 5360 D 4130 5388 D 4210 5416
D 4290 5444 D 4370 5472 D 4450 5500 D 4530 5528 D 4610 5556 D 4690
5584 D 4770 5612 D 4850 5640 D 4930 5668 D 5010 5696 D 5090 5724 D
5170 5752 D 5250 5780 D 5330 5808 D 5410 5836 D 5490 5864 D 5570 5892
D 5650 5920 D 5730 5948 D 5810 5976 D 5890 6004 D 5970 6032 D 6050
6060 D 6130 6088 D 6210 6116 D 6290 6144 D 6370 6172 D 6450 6200 D S
6669 6067 M 6656 6054 D 6642 6033 D 6629 6006 D 6622 5972 D 6622 5945
D 6629 5911 D 6642 5884 D 6656 5864 D 6669 5850 D S
6656 6054 M 6642 6026 D 6635 6006 D 6629 5972 D 6629 5945 D 6635 5911
D 6642 5891 D 6656 5864 D S
6751 6040 M 6710 5898 D S
6758 6040 M 6717 5898 D S
6785 5999 M 6771 5945 D S
6731 6040 M 6832 6040 D 6826 5999 D 6826 6040 D S
6737 5972 M 6778 5972 D S
6690 5898 M 6792 5898 D 6805 5932 D 6785 5898 D S
6866 5898 M 6860 5904 D 6866 5911 D 6873 5904 D 6873 5898 D 6866 5884
D 6853 5870 D S
6982 6040 M 6941 5898 D S
6988 6040 M 6948 5898 D S
6961 6040 M 7009 6040 D S
6921 5898 M 7022 5898 D 7036 5938 D 7015 5898 D S
7077 6067 M 7090 6054 D 7104 6033 D 7117 6006 D 7124 5972 D 7124 5945
D 7117 5911 D 7104 5884 D 7090 5864 D 7077 5850 D S
7090 6054 M 7104 6026 D 7111 6006 D 7117 5972 D 7117 5945 D 7111 5911
D 7104 5891 D 7090 5864 D S
6669 6518 M 6656 6504 D 6642 6484 D 6629 6456 D 6622 6423 D 6622 6395
D 6629 6362 D 6642 6334 D 6656 6314 D 6669 6301 D S
6656 6504 M 6642 6477 D 6635 6456 D 6629 6423 D 6629 6395 D 6635 6362
D 6642 6341 D 6656 6314 D S
6751 6490 M 6710 6348 D S
6758 6490 M 6717 6348 D S
6785 6450 M 6771 6395 D S
6731 6490 M 6832 6490 D 6826 6450 D 6826 6490 D S
6737 6423 M 6778 6423 D S
6690 6348 M 6792 6348 D 6805 6382 D 6785 6348 D S
6866 6348 M 6860 6355 D 6866 6362 D 6873 6355 D 6873 6348 D 6866 6334
D 6853 6321 D S
6948 6409 M 7070 6409 D S
7158 6490 M 7117 6348 D S
7165 6490 M 7124 6348 D S
7138 6490 M 7185 6490 D S
7097 6348 M 7199 6348 D 7212 6389 D 7192 6348 D S
7254 6518 M 7267 6504 D 7281 6484 D 7294 6456 D 7301 6423 D 7301 6395
D 7294 6362 D 7281 6334 D 7267 6314 D 7254 6301 D S
7267 6504 M 7281 6477 D 7287 6456 D 7294 6423 D 7294 6395 D 7287 6362
D 7281 6341 D 7267 6314 D S
1081 7705 M 1067 7691 D 1053 7671 D 1040 7644 D 1033 7610 D 1033 7583
D 1040 7549 D 1053 7522 D 1067 7501 D 1081 7488 D S
1067 7691 M 1053 7664 D 1047 7644 D 1040 7610 D 1040 7583 D 1047 7549
D 1053 7528 D 1067 7501 D S
1162 7678 M 1122 7535 D S
1169 7678 M 1128 7535 D S
1196 7637 M 1183 7583 D S
1142 7678 M 1244 7678 D 1237 7637 D 1237 7678 D S
1149 7610 M 1189 7610 D S
1101 7535 M 1203 7535 D 1216 7569 D 1196 7535 D S
1345 7657 M 1345 7535 D S
1284 7596 M 1406 7596 D S
1461 7650 M 1467 7644 D 1461 7637 D 1454 7644 D 1454 7650 D 1461 7664
D 1467 7671 D 1488 7678 D 1515 7678 D 1535 7671 D 1542 7657 D 1542
7637 D 1535 7623 D 1515 7617 D 1495 7617 D S
1515 7678 M 1528 7671 D 1535 7657 D 1535 7637 D 1528 7623 D 1515 7617
D 1528 7610 D 1542 7596 D 1549 7583 D 1549 7562 D 1542 7549 D 1535
7542 D 1515 7535 D 1488 7535 D 1467 7542 D 1461 7549 D 1454 7562 D
1454 7569 D 1461 7576 D 1467 7569 D 1461 7562 D S
1535 7603 M 1542 7583 D 1542 7562 D 1535 7549 D 1528 7542 D 1515 7535
D S
1603 7535 M 1596 7542 D 1603 7549 D 1610 7542 D 1610 7528 D 1603 7515
D 1596 7508 D S
1664 7596 M 1786 7596 D S
1875 7678 M 1834 7535 D S
1881 7678 M 1841 7535 D S
1854 7678 M 1902 7678 D S
1814 7535 M 1915 7535 D 1929 7576 D 1908 7535 D S
1976 7596 M 2098 7596 D S
2153 7650 M 2160 7644 D 2153 7637 D 2146 7644 D 2146 7650 D 2153 7664
D 2160 7671 D 2180 7678 D 2207 7678 D 2228 7671 D 2234 7657 D 2234
7637 D 2228 7623 D 2207 7617 D 2187 7617 D S
2207 7678 M 2221 7671 D 2228 7657 D 2228 7637 D 2221 7623 D 2207 7617
D 2221 7610 D 2234 7596 D 2241 7583 D 2241 7562 D 2234 7549 D 2228
7542 D 2207 7535 D 2180 7535 D 2160 7542 D 2153 7549 D 2146 7562 D
2146 7569 D 2153 7576 D 2160 7569 D 2153 7562 D S
2228 7603 M 2234 7583 D 2234 7562 D 2228 7549 D 2221 7542 D 2207 7535
D S
2282 7705 M 2296 7691 D 2309 7671 D 2323 7644 D 2329 7610 D 2329 7583
D 2323 7549 D 2309 7522 D 2296 7501 D 2282 7488 D S
2296 7691 M 2309 7664 D 2316 7644 D 2323 7610 D 2323 7583 D 2316 7549
D 2309 7528 D 2296 7501 D S
1245 4895 M 1232 4882 D 1218 4861 D 1205 4834 D 1198 4800 D 1198 4773
D 1205 4739 D 1218 4712 D 1232 4692 D 1245 4678 D S
1232 4882 M 1218 4854 D 1211 4834 D 1205 4800 D 1205 4773 D 1211 4739
D 1218 4719 D 1232 4692 D S
1327 4868 M 1286 4726 D S
1334 4868 M 1293 4726 D S
1361 4827 M 1347 4773 D S
1307 4868 M 1408 4868 D 1402 4827 D 1402 4868 D S
1313 4800 M 1354 4800 D S
1266 4726 M 1368 4726 D 1381 4760 D 1361 4726 D S
1449 4787 M 1571 4787 D S
1626 4841 M 1633 4834 D 1626 4827 D 1619 4834 D 1619 4841 D 1626 4854
D 1633 4861 D 1653 4868 D 1680 4868 D 1701 4861 D 1707 4848 D 1707
4827 D 1701 4814 D 1680 4807 D 1660 4807 D S
1680 4868 M 1694 4861 D 1701 4848 D 1701 4827 D 1694 4814 D 1680 4807
D 1694 4800 D 1707 4787 D 1714 4773 D 1714 4753 D 1707 4739 D 1701
4732 D 1680 4726 D 1653 4726 D 1633 4732 D 1626 4739 D 1619 4753 D
1619 4760 D 1626 4766 D 1633 4760 D 1626 4753 D S
1701 4793 M 1707 4773 D 1707 4753 D 1701 4739 D 1694 4732 D 1680 4726
D S
1768 4726 M 1762 4732 D 1768 4739 D 1775 4732 D 1775 4719 D 1768 4705
D 1762 4698 D S
1864 4868 M 1823 4726 D S
1871 4868 M 1830 4726 D S
1843 4868 M 1891 4868 D S
1803 4726 M 1905 4726 D 1918 4766 D 1898 4726 D S
1966 4787 M 2088 4787 D S
2142 4841 M 2149 4834 D 2142 4827 D 2135 4834 D 2135 4841 D 2142 4854
D 2149 4861 D 2169 4868 D 2196 4868 D 2217 4861 D 2223 4848 D 2223
4827 D 2217 4814 D 2196 4807 D 2176 4807 D S
2196 4868 M 2210 4861 D 2217 4848 D 2217 4827 D 2210 4814 D 2196 4807
D 2210 4800 D 2223 4787 D 2230 4773 D 2230 4753 D 2223 4739 D 2217
4732 D 2196 4726 D 2169 4726 D 2149 4732 D 2142 4739 D 2135 4753 D
2135 4760 D 2142 4766 D 2149 4760 D 2142 4753 D S
2217 4793 M 2223 4773 D 2223 4753 D 2217 4739 D 2210 4732 D 2196 4726
D S
2271 4895 M 2284 4882 D 2298 4861 D 2311 4834 D 2318 4800 D 2318 4773
D 2311 4739 D 2298 4712 D 2284 4692 D 2271 4678 D S
2284 4882 M 2298 4854 D 2305 4834 D 2311 4800 D 2311 4773 D 2305 4739
D 2298 4719 D 2284 4692 D S
4186 1876 M 4186 1706 D S
4194 1876 M 4194 1706 D S
4243 1828 M 4243 1763 D S
4162 1876 M 4291 1876 D 4291 1828 D 4283 1876 D S
4194 1795 M 4243 1795 D S
4162 1706 M 4219 1706 D S
4348 1876 M 4340 1868 D 4348 1860 D 4356 1868 D 4348 1876 D S
4348 1819 M 4348 1706 D S
4356 1819 M 4356 1706 D S
4324 1819 M 4356 1819 D S
4324 1706 M 4380 1706 D S
4461 1819 M 4445 1811 D 4437 1803 D 4429 1787 D 4429 1771 D 4437 1755
D 4445 1747 D 4461 1739 D 4477 1739 D 4493 1747 D 4501 1755 D 4509
1771 D 4509 1787 D 4501 1803 D 4493 1811 D 4477 1819 D 4461 1819 D S
4445 1811 M 4437 1795 D 4437 1763 D 4445 1747 D S
4493 1747 M 4501 1763 D 4501 1795 D 4493 1811 D S
4501 1803 M 4509 1811 D 4526 1819 D 4526 1811 D 4509 1811 D S
4437 1755 M 4429 1747 D 4421 1731 D 4421 1723 D 4429 1706 D 4453 1698
D 4493 1698 D 4518 1690 D 4526 1682 D S
4421 1723 M 4429 1714 D 4453 1706 D 4493 1706 D 4518 1698 D 4526 1682
D 4526 1674 D 4518 1658 D 4493 1650 D 4445 1650 D 4421 1658 D 4413
1674 D 4413 1682 D 4421 1698 D 4445 1706 D S
4590 1723 M 4582 1714 D 4590 1706 D 4598 1714 D 4590 1723 D S
4679 1844 M 4695 1852 D 4719 1876 D 4719 1706 D S
4711 1868 M 4711 1706 D S
4679 1706 M 4752 1706 D S
4832 1723 M 4824 1714 D 4832 1706 D 4841 1714 D 4832 1723 D S
6450 3400 M 6450 9000 D S
showpage
end
grestore

%%!!!!!
%% Postscript figure #2 follows

%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
2450 3400 M 6450 3400 D S
2450 3400 M 2450 3310 D S
2321 3278 M 2304 3273 D 2293 3256 D 2287 3227 D 2287 3210 D 2293 3181
D 2304 3164 D 2321 3158 D 2333 3158 D 2350 3164 D 2361 3181 D 2367
3210 D 2367 3227 D 2361 3256 D 2350 3273 D 2333 3278 D 2321 3278 D
2310 3273 D 2304 3267 D 2299 3256 D 2293 3227 D 2293 3210 D 2299 3181
D 2304 3170 D 2310 3164 D 2321 3158 D S
2333 3158 M 2344 3164 D 2350 3170 D 2356 3181 D 2361 3210 D 2361 3227
D 2356 3256 D 2350 3267 D 2344 3273 D 2333 3278 D S
2413 3170 M 2407 3164 D 2413 3158 D 2419 3164 D 2413 3170 D S
2493 3278 M 2476 3273 D 2464 3256 D 2459 3227 D 2459 3210 D 2464 3181
D 2476 3164 D 2493 3158 D 2504 3158 D 2521 3164 D 2533 3181 D 2539
3210 D 2539 3227 D 2533 3256 D 2521 3273 D 2504 3278 D 2493 3278 D
2481 3273 D 2476 3267 D 2470 3256 D 2464 3227 D 2464 3210 D 2470 3181
D 2476 3170 D 2481 3164 D 2493 3158 D S
2504 3158 M 2516 3164 D 2521 3170 D 2527 3181 D 2533 3210 D 2533 3227
D 2527 3256 D 2521 3267 D 2516 3273 D 2504 3278 D S
4450 3400 M 4450 3310 D S
4321 3278 M 4304 3273 D 4293 3256 D 4287 3227 D 4287 3210 D 4293 3181
D 4304 3164 D 4321 3158 D 4333 3158 D 4350 3164 D 4361 3181 D 4367
3210 D 4367 3227 D 4361 3256 D 4350 3273 D 4333 3278 D 4321 3278 D
4310 3273 D 4304 3267 D 4299 3256 D 4293 3227 D 4293 3210 D 4299 3181
D 4304 3170 D 4310 3164 D 4321 3158 D S
4333 3158 M 4344 3164 D 4350 3170 D 4356 3181 D 4361 3210 D 4361 3227
D 4356 3256 D 4350 3267 D 4344 3273 D 4333 3278 D S
4413 3170 M 4407 3164 D 4413 3158 D 4419 3164 D 4413 3170 D S
4470 3278 M 4459 3221 D 4470 3233 D 4487 3238 D 4504 3238 D 4521 3233
D 4533 3221 D 4539 3204 D 4539 3193 D 4533 3176 D 4521 3164 D 4504
3158 D 4487 3158 D 4470 3164 D 4464 3170 D 4459 3181 D 4459 3187 D
4464 3193 D 4470 3187 D 4464 3181 D S
4504 3238 M 4516 3233 D 4527 3221 D 4533 3204 D 4533 3193 D 4527 3176
D 4516 3164 D 4504 3158 D S
4470 3278 M 4527 3278 D S
4470 3273 M 4499 3273 D 4527 3278 D S
6450 3400 M 6450 3310 D S
6304 3256 M 6316 3261 D 6333 3278 D 6333 3158 D S
6327 3273 M 6327 3158 D S
6304 3158 M 6356 3158 D S
6413 3170 M 6407 3164 D 6413 3158 D 6419 3164 D 6413 3170 D S
6493 3278 M 6476 3273 D 6464 3256 D 6459 3227 D 6459 3210 D 6464 3181
D 6476 3164 D 6493 3158 D 6504 3158 D 6521 3164 D 6533 3181 D 6539
3210 D 6539 3227 D 6533 3256 D 6521 3273 D 6504 3278 D 6493 3278 D
6481 3273 D 6476 3267 D 6470 3256 D 6464 3227 D 6464 3210 D 6470 3181
D 6476 3170 D 6481 3164 D 6493 3158 D S
6504 3158 M 6516 3164 D 6521 3170 D 6527 3181 D 6533 3210 D 6533 3227
D 6527 3256 D 6521 3267 D 6516 3273 D 6504 3278 D S
4451 3012 M 4432 3002 D 4413 2974 D 4403 2945 D 4403 2907 D 4413 2888
D S
4451 2878 M 4470 2888 D 4489 2916 D 4499 2945 D 4499 2983 D 4489 3002
D 4470 3031 D 4460 3050 D 4460 3069 D 4470 3078 D 4489 3078 D 4518
3059 D 4499 3078 D 4479 3088 D 4460 3088 D 4451 3078 D 4451 3059 D
4460 3040 D 4499 2993 D 4508 2974 D 4508 2945 D 4499 2916 D 4479 2888
D 4451 2878 D 4432 2878 D 4413 2888 D 4403 2897 D 4394 2916 D 4394
2945 D 4403 2974 D 4422 3002 D 4451 3012 D 4470 3012 D 4489 3002 D S
2450 3400 M 2450 9000 D S
2450 7600 M 2530 7593 D 2610 7584 D 2690 7575 D 2770 7566 D 2850 7554
D 2930 7543 D 3010 7530 D 3090 7517 D 3170 7503 D 3250 7488 D 3330
7472 D 3410 7455 D 3490 7438 D 3570 7420 D 3650 7401 D 3730 7381 D
3810 7360 D 3890 7338 D 3970 7315 D 4050 7292 D 4130 7268 D 4210 7242
D 4290 7217 D 4370 7190 D 4450 7162 D 4530 7134 D 4610 7105 D 4690
7074 D 4770 7044 D 4850 7012 D 4930 6979 D 5010 6946 D 5090 6912 D
5170 6877 D 5250 6841 D 5330 6804 D 5410 6766 D 5490 6727 D 5570 6688
D 5650 6648 D 5730 6607 D 5810 6565 D 5890 6522 D 5970 6479 D 6050
6434 D 6130 6390 D 6210 6343 D 6290 6296 D 6370 6249 D 6450 6200 D S
2450 6200 M 2530 6249 D 2610 6296 D 2690 6343 D 2770 6390 D 2850 6434
D 2930 6479 D 3010 6522 D 3090 6565 D 3170 6607 D 3250 6648 D 3330
6688 D 3410 6727 D 3490 6766 D 3570 6804 D 3650 6841 D 3730 6877 D
3810 6912 D 3890 6946 D 3970 6979 D 4050 7012 D 4130 7044 D 4210 7074
D 4290 7105 D 4370 7134 D 4450 7162 D 4530 7190 D 4610 7217 D 4690
7242 D 4770 7268 D 4850 7292 D 4930 7315 D 5010 7338 D 5090 7360 D
5170 7381 D 5250 7401 D 5330 7420 D 5410 7438 D 5490 7455 D 5570 7472
D 5650 7488 D 5730 7503 D 5810 7517 D 5890 7530 D 5970 7543 D 6050
7554 D 6130 7566 D 6210 7575 D 6290 7584 D 6370 7593 D 6450 7600 D S
6669 6282 M 6655 6268 D 6641 6248 D 6628 6220 D 6621 6187 D 6621 6159
D 6628 6126 D 6641 6098 D 6655 6078 D 6669 6065 D S
6655 6268 M 6641 6241 D 6635 6220 D 6628 6187 D 6628 6159 D 6635 6126
D 6641 6105 D 6655 6078 D S
6750 6254 M 6710 6112 D S
6757 6254 M 6716 6112 D S
6784 6214 M 6771 6159 D S
6730 6254 M 6832 6254 D 6825 6214 D 6825 6254 D S
6737 6187 M 6777 6187 D S
6689 6112 M 6791 6112 D 6804 6146 D 6784 6112 D S
6866 6112 M 6859 6119 D 6866 6126 D 6872 6119 D 6872 6112 D 6866 6098
D 6852 6085 D S
6947 6173 M 7069 6173 D S
7157 6254 M 7116 6112 D S
7164 6254 M 7123 6112 D S
7137 6254 M 7184 6254 D S
7096 6112 M 7198 6112 D 7211 6153 D 7191 6112 D S
7259 6173 M 7381 6173 D S
7436 6227 M 7442 6220 D 7436 6214 D 7429 6220 D 7429 6227 D 7436 6241
D 7442 6248 D 7463 6254 D 7490 6254 D 7510 6248 D 7517 6241 D 7524
6227 D 7524 6214 D 7517 6200 D 7497 6187 D 7463 6173 D 7449 6166 D
7436 6153 D 7429 6132 D 7429 6112 D S
7490 6254 M 7503 6248 D 7510 6241 D 7517 6227 D 7517 6214 D 7510 6200
D 7490 6187 D 7463 6173 D S
7429 6126 M 7436 6132 D 7449 6132 D 7483 6119 D 7503 6119 D 7517 6126
D 7524 6132 D S
7449 6132 M 7483 6112 D 7510 6112 D 7517 6119 D 7524 6132 D 7524 6146
D S
7564 6282 M 7578 6268 D 7591 6248 D 7605 6220 D 7612 6187 D 7612 6159
D 7605 6126 D 7591 6098 D 7578 6078 D 7564 6065 D S
7578 6268 M 7591 6241 D 7598 6220 D 7605 6187 D 7605 6159 D 7598 6126
D 7591 6105 D 7578 6078 D S
6669 7706 M 6655 7692 D 6641 7672 D 6628 7644 D 6621 7611 D 6621 7583
D 6628 7550 D 6641 7522 D 6655 7502 D 6669 7489 D S
6655 7692 M 6641 7665 D 6635 7644 D 6628 7611 D 6628 7583 D 6635 7550
D 6641 7529 D 6655 7502 D S
6750 7678 M 6710 7536 D S
6757 7678 M 6716 7536 D S
6784 7638 M 6771 7583 D S
6730 7678 M 6832 7678 D 6825 7638 D 6825 7678 D S
6737 7611 M 6777 7611 D S
6689 7536 M 6791 7536 D 6804 7570 D 6784 7536 D S
6933 7658 M 6933 7536 D S
6872 7597 M 6994 7597 D S
7062 7651 M 7076 7658 D 7096 7678 D 7096 7536 D S
7089 7672 M 7089 7536 D S
7062 7536 M 7123 7536 D S
7191 7536 M 7184 7543 D 7191 7550 D 7198 7543 D 7198 7529 D 7191 7516
D 7184 7509 D S
7286 7678 M 7246 7536 D S
7293 7678 M 7252 7536 D S
7266 7678 M 7313 7678 D S
7225 7536 M 7327 7536 D 7340 7577 D 7320 7536 D S
7449 7658 M 7449 7536 D S
7388 7597 M 7510 7597 D S
7565 7651 M 7571 7644 D 7565 7638 D 7558 7644 D 7558 7651 D 7565 7665
D 7571 7672 D 7592 7678 D 7619 7678 D 7639 7672 D 7646 7658 D 7646
7638 D 7639 7624 D 7619 7617 D 7599 7617 D S
7619 7678 M 7632 7672 D 7639 7658 D 7639 7638 D 7632 7624 D 7619 7617
D 7632 7611 D 7646 7597 D 7653 7583 D 7653 7563 D 7646 7550 D 7639
7543 D 7619 7536 D 7592 7536 D 7571 7543 D 7565 7550 D 7558 7563 D
7558 7570 D 7565 7577 D 7571 7570 D 7565 7563 D S
7639 7604 M 7646 7583 D 7646 7563 D 7639 7550 D 7632 7543 D 7619 7536
D S
7693 7706 M 7707 7692 D 7721 7672 D 7734 7644 D 7741 7611 D 7741 7583
D 7734 7550 D 7721 7522 D 7707 7502 D 7693 7489 D S
7707 7692 M 7721 7665 D 7727 7644 D 7734 7611 D 7734 7583 D 7727 7550
D 7721 7529 D 7707 7502 D S
1037 7706 M 1023 7692 D 1009 7672 D 996 7644 D 989 7611 D 989 7583 D
996 7550 D 1009 7522 D 1023 7502 D 1037 7489 D S
1023 7692 M 1009 7665 D 1003 7644 D 996 7611 D 996 7583 D 1003 7550 D
1009 7529 D 1023 7502 D S
1118 7678 M 1078 7536 D S
1125 7678 M 1084 7536 D S
1152 7638 M 1139 7583 D S
1098 7678 M 1200 7678 D 1193 7638 D 1193 7678 D S
1105 7611 M 1145 7611 D S
1057 7536 M 1159 7536 D 1172 7570 D 1152 7536 D S
1301 7658 M 1301 7536 D S
1240 7597 M 1362 7597 D S
1430 7651 M 1444 7658 D 1464 7678 D 1464 7536 D S
1457 7672 M 1457 7536 D S
1430 7536 M 1491 7536 D S
1559 7536 M 1552 7543 D 1559 7550 D 1566 7543 D 1566 7529 D 1559 7516
D 1552 7509 D S
1620 7597 M 1742 7597 D S
1831 7678 M 1790 7536 D S
1837 7678 M 1797 7536 D S
1810 7678 M 1858 7678 D S
1770 7536 M 1871 7536 D 1885 7577 D 1864 7536 D S
1932 7597 M 2054 7597 D S
2116 7678 M 2102 7611 D 2116 7624 D 2136 7631 D 2157 7631 D 2177 7624
D 2190 7611 D 2197 7590 D 2197 7577 D 2190 7556 D 2177 7543 D 2157
7536 D 2136 7536 D 2116 7543 D 2109 7550 D 2102 7563 D 2102 7570 D
2109 7577 D 2116 7570 D 2109 7563 D S
2157 7631 M 2170 7624 D 2184 7611 D 2190 7590 D 2190 7577 D 2184 7556
D 2170 7543 D 2157 7536 D S
2116 7678 M 2184 7678 D S
2116 7672 M 2150 7672 D 2184 7678 D S
2238 7706 M 2252 7692 D 2265 7672 D 2279 7644 D 2285 7611 D 2285 7583
D 2279 7550 D 2265 7522 D 2252 7502 D 2238 7489 D S
2252 7692 M 2265 7665 D 2272 7644 D 2279 7611 D 2279 7583 D 2272 7550
D 2265 7529 D 2252 7502 D S
1829 6266 M 1815 6252 D 1801 6232 D 1788 6204 D 1781 6171 D 1781 6143
D 1788 6110 D 1801 6082 D 1815 6062 D 1829 6049 D S
1815 6252 M 1801 6225 D 1795 6204 D 1788 6171 D 1788 6143 D 1795 6110
D 1801 6089 D 1815 6062 D S
1910 6238 M 1870 6096 D S
1917 6238 M 1876 6096 D S
1944 6198 M 1931 6143 D S
1890 6238 M 1992 6238 D 1985 6198 D 1985 6238 D S
1897 6171 M 1937 6171 D S
1849 6096 M 1951 6096 D 1964 6130 D 1944 6096 D S
2026 6096 M 2019 6103 D 2026 6110 D 2032 6103 D 2032 6096 D 2026 6082
D 2012 6069 D S
2141 6238 M 2100 6096 D S
2148 6238 M 2107 6096 D S
2120 6238 M 2168 6238 D S
2080 6096 M 2181 6096 D 2195 6137 D 2175 6096 D S
2236 6266 M 2250 6252 D 2263 6232 D 2277 6204 D 2283 6171 D 2283 6143
D 2277 6110 D 2263 6082 D 2250 6062 D 2236 6049 D S
2250 6252 M 2263 6225 D 2270 6204 D 2277 6171 D 2277 6143 D 2270 6110
D 2263 6089 D 2250 6062 D S
4186 1876 M 4186 1706 D S
4194 1876 M 4194 1706 D S
4243 1828 M 4243 1763 D S
4162 1876 M 4291 1876 D 4291 1828 D 4283 1876 D S
4194 1795 M 4243 1795 D S
4162 1706 M 4219 1706 D S
4348 1876 M 4340 1868 D 4348 1860 D 4356 1868 D 4348 1876 D S
4348 1819 M 4348 1706 D S
4356 1819 M 4356 1706 D S
4324 1819 M 4356 1819 D S
4324 1706 M 4380 1706 D S
4461 1819 M 4445 1811 D 4437 1803 D 4429 1787 D 4429 1771 D 4437 1755
D 4445 1747 D 4461 1739 D 4477 1739 D 4493 1747 D 4501 1755 D 4509
1771 D 4509 1787 D 4501 1803 D 4493 1811 D 4477 1819 D 4461 1819 D S
4445 1811 M 4437 1795 D 4437 1763 D 4445 1747 D S
4493 1747 M 4501 1763 D 4501 1795 D 4493 1811 D S
4501 1803 M 4509 1811 D 4526 1819 D 4526 1811 D 4509 1811 D S
4437 1755 M 4429 1747 D 4421 1731 D 4421 1723 D 4429 1706 D 4453 1698
D 4493 1698 D 4518 1690 D 4526 1682 D S
4421 1723 M 4429 1714 D 4453 1706 D 4493 1706 D 4518 1698 D 4526 1682
D 4526 1674 D 4518 1658 D 4493 1650 D 4445 1650 D 4421 1658 D 4413
1674 D 4413 1682 D 4421 1698 D 4445 1706 D S
4590 1723 M 4582 1714 D 4590 1706 D 4598 1714 D 4590 1723 D S
4663 1844 M 4671 1836 D 4663 1828 D 4655 1836 D 4655 1844 D 4663 1860
D 4671 1868 D 4695 1876 D 4727 1876 D 4752 1868 D 4760 1860 D 4768
1844 D 4768 1828 D 4760 1811 D 4736 1795 D 4695 1779 D 4679 1771 D
4663 1755 D 4655 1731 D 4655 1706 D S
4727 1876 M 4744 1868 D 4752 1860 D 4760 1844 D 4760 1828 D 4752 1811
D 4727 1795 D 4695 1779 D S
4655 1723 M 4663 1731 D 4679 1731 D 4719 1714 D 4744 1714 D 4760 1723
D 4768 1731 D S
4679 1731 M 4719 1706 D 4752 1706 D 4760 1714 D 4768 1731 D 4768 1747
D S
4832 1723 M 4824 1714 D 4832 1706 D 4841 1714 D 4832 1723 D S
6450 3400 M 6450 9000 D S
showpage
end
grestore

%%!!!!!
%% Postscript figure #3 follows

%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
1625 3000 M 6125 3000 D S
1625 3000 M 1625 2916 D S
1421 2822 M 1518 2822 D S
1571 2865 M 1582 2870 D 1598 2886 D 1598 2774 D S
1593 2881 M 1593 2774 D S
1571 2774 M 1620 2774 D S
1695 2886 M 1679 2881 D 1668 2865 D 1662 2838 D 1662 2822 D 1668 2795
D 1679 2779 D 1695 2774 D 1705 2774 D 1721 2779 D 1732 2795 D 1737
2822 D 1737 2838 D 1732 2865 D 1721 2881 D 1705 2886 D 1695 2886 D
1684 2881 D 1679 2875 D 1673 2865 D 1668 2838 D 1668 2822 D 1673 2795
D 1679 2784 D 1684 2779 D 1695 2774 D S
1705 2774 M 1716 2779 D 1721 2784 D 1727 2795 D 1732 2822 D 1732 2838
D 1727 2865 D 1721 2875 D 1716 2881 D 1705 2886 D S
1802 2886 M 1786 2881 D 1775 2865 D 1770 2838 D 1770 2822 D 1775 2795
D 1786 2779 D 1802 2774 D 1813 2774 D 1829 2779 D 1839 2795 D 1845
2822 D 1845 2838 D 1839 2865 D 1829 2881 D 1813 2886 D 1802 2886 D
1791 2881 D 1786 2875 D 1780 2865 D 1775 2838 D 1775 2822 D 1780 2795
D 1786 2784 D 1791 2779 D 1802 2774 D S
1813 2774 M 1823 2779 D 1829 2784 D 1834 2795 D 1839 2822 D 1839 2838
D 1834 2865 D 1829 2875 D 1823 2881 D 1813 2886 D S
1850 3000 M 1850 2944 D S
2075 3000 M 2075 2916 D S
1928 2822 M 2024 2822 D S
2088 2886 M 2072 2881 D 2067 2870 D 2067 2854 D 2072 2843 D 2088 2838
D 2110 2838 D 2126 2843 D 2131 2854 D 2131 2870 D 2126 2881 D 2110
2886 D 2088 2886 D 2078 2881 D 2072 2870 D 2072 2854 D 2078 2843 D
2088 2838 D S
2110 2838 M 2121 2843 D 2126 2854 D 2126 2870 D 2121 2881 D 2110 2886
D S
2088 2838 M 2072 2832 D 2067 2827 D 2062 2816 D 2062 2795 D 2067 2784
D 2072 2779 D 2088 2774 D 2110 2774 D 2126 2779 D 2131 2784 D 2137
2795 D 2137 2816 D 2131 2827 D 2126 2832 D 2110 2838 D S
2088 2838 M 2078 2832 D 2072 2827 D 2067 2816 D 2067 2795 D 2072 2784
D 2078 2779 D 2088 2774 D S
2110 2774 M 2121 2779 D 2126 2784 D 2131 2795 D 2131 2816 D 2126 2827
D 2121 2832 D 2110 2838 D S
2201 2886 M 2185 2881 D 2174 2865 D 2169 2838 D 2169 2822 D 2174 2795
D 2185 2779 D 2201 2774 D 2212 2774 D 2228 2779 D 2238 2795 D 2244
2822 D 2244 2838 D 2238 2865 D 2228 2881 D 2212 2886 D 2201 2886 D
2190 2881 D 2185 2875 D 2179 2865 D 2174 2838 D 2174 2822 D 2179 2795
D 2185 2784 D 2190 2779 D 2201 2774 D S
2212 2774 M 2222 2779 D 2228 2784 D 2233 2795 D 2238 2822 D 2238 2838
D 2233 2865 D 2228 2875 D 2222 2881 D 2212 2886 D S
2300 3000 M 2300 2944 D S
2525 3000 M 2525 2916 D S
2378 2822 M 2474 2822 D S
2576 2870 M 2571 2865 D 2576 2859 D 2581 2865 D 2581 2870 D 2576 2881
D 2565 2886 D 2549 2886 D 2533 2881 D 2522 2870 D 2517 2859 D 2512
2838 D 2512 2806 D 2517 2790 D 2528 2779 D 2544 2774 D 2554 2774 D
2571 2779 D 2581 2790 D 2587 2806 D 2587 2811 D 2581 2827 D 2571 2838
D 2554 2843 D 2549 2843 D 2533 2838 D 2522 2827 D 2517 2811 D S
2549 2886 M 2538 2881 D 2528 2870 D 2522 2859 D 2517 2838 D 2517 2806
D 2522 2790 D 2533 2779 D 2544 2774 D S
2554 2774 M 2565 2779 D 2576 2790 D 2581 2806 D 2581 2811 D 2576 2827
D 2565 2838 D 2554 2843 D S
2651 2886 M 2635 2881 D 2624 2865 D 2619 2838 D 2619 2822 D 2624 2795
D 2635 2779 D 2651 2774 D 2662 2774 D 2678 2779 D 2688 2795 D 2694
2822 D 2694 2838 D 2688 2865 D 2678 2881 D 2662 2886 D 2651 2886 D
2640 2881 D 2635 2875 D 2629 2865 D 2624 2838 D 2624 2822 D 2629 2795
D 2635 2784 D 2640 2779 D 2651 2774 D S
2662 2774 M 2672 2779 D 2678 2784 D 2683 2795 D 2688 2822 D 2688 2838
D 2683 2865 D 2678 2875 D 2672 2881 D 2662 2886 D S
2750 3000 M 2750 2944 D S
2975 3000 M 2975 2916 D S
2828 2822 M 2924 2822 D S
3010 2875 M 3010 2774 D S
3015 2886 M 3015 2774 D S
3015 2886 M 2956 2806 D 3042 2806 D S
2994 2774 M 3031 2774 D S
3101 2886 M 3085 2881 D 3074 2865 D 3069 2838 D 3069 2822 D 3074 2795
D 3085 2779 D 3101 2774 D 3112 2774 D 3128 2779 D 3138 2795 D 3144
2822 D 3144 2838 D 3138 2865 D 3128 2881 D 3112 2886 D 3101 2886 D
3090 2881 D 3085 2875 D 3079 2865 D 3074 2838 D 3074 2822 D 3079 2795
D 3085 2784 D 3090 2779 D 3101 2774 D S
3112 2774 M 3122 2779 D 3128 2784 D 3133 2795 D 3138 2822 D 3138 2838
D 3133 2865 D 3128 2875 D 3122 2881 D 3112 2886 D S
3200 3000 M 3200 2944 D S
3425 3000 M 3425 2916 D S
3278 2822 M 3374 2822 D S
3417 2865 M 3422 2859 D 3417 2854 D 3412 2859 D 3412 2865 D 3417 2875
D 3422 2881 D 3438 2886 D 3460 2886 D 3476 2881 D 3481 2875 D 3487
2865 D 3487 2854 D 3481 2843 D 3465 2832 D 3438 2822 D 3428 2816 D
3417 2806 D 3412 2790 D 3412 2774 D S
3460 2886 M 3471 2881 D 3476 2875 D 3481 2865 D 3481 2854 D 3476 2843
D 3460 2832 D 3438 2822 D S
3412 2784 M 3417 2790 D 3428 2790 D 3454 2779 D 3471 2779 D 3481 2784
D 3487 2790 D S
3428 2790 M 3454 2774 D 3476 2774 D 3481 2779 D 3487 2790 D 3487 2800
D S
3551 2886 M 3535 2881 D 3524 2865 D 3519 2838 D 3519 2822 D 3524 2795
D 3535 2779 D 3551 2774 D 3562 2774 D 3578 2779 D 3588 2795 D 3594
2822 D 3594 2838 D 3588 2865 D 3578 2881 D 3562 2886 D 3551 2886 D
3540 2881 D 3535 2875 D 3529 2865 D 3524 2838 D 3524 2822 D 3529 2795
D 3535 2784 D 3540 2779 D 3551 2774 D S
3562 2774 M 3572 2779 D 3578 2784 D 3583 2795 D 3588 2822 D 3588 2838
D 3583 2865 D 3578 2875 D 3572 2881 D 3562 2886 D S
3650 3000 M 3650 2944 D S
3875 3000 M 3875 2916 D S
3867 2886 M 3851 2881 D 3840 2865 D 3835 2838 D 3835 2822 D 3840 2795
D 3851 2779 D 3867 2774 D 3878 2774 D 3894 2779 D 3904 2795 D 3910
2822 D 3910 2838 D 3904 2865 D 3894 2881 D 3878 2886 D 3867 2886 D
3856 2881 D 3851 2875 D 3846 2865 D 3840 2838 D 3840 2822 D 3846 2795
D 3851 2784 D 3856 2779 D 3867 2774 D S
3878 2774 M 3888 2779 D 3894 2784 D 3899 2795 D 3904 2822 D 3904 2838
D 3899 2865 D 3894 2875 D 3888 2881 D 3878 2886 D S
4100 3000 M 4100 2944 D S
4325 3000 M 4325 2916 D S
4234 2865 M 4239 2859 D 4234 2854 D 4229 2859 D 4229 2865 D 4234 2875
D 4239 2881 D 4255 2886 D 4277 2886 D 4293 2881 D 4298 2875 D 4304
2865 D 4304 2854 D 4298 2843 D 4282 2832 D 4255 2822 D 4245 2816 D
4234 2806 D 4229 2790 D 4229 2774 D S
4277 2886 M 4288 2881 D 4293 2875 D 4298 2865 D 4298 2854 D 4293 2843
D 4277 2832 D 4255 2822 D S
4229 2784 M 4234 2790 D 4245 2790 D 4271 2779 D 4288 2779 D 4298 2784
D 4304 2790 D S
4245 2790 M 4271 2774 D 4293 2774 D 4298 2779 D 4304 2790 D 4304 2800
D S
4368 2886 M 4352 2881 D 4341 2865 D 4336 2838 D 4336 2822 D 4341 2795
D 4352 2779 D 4368 2774 D 4379 2774 D 4395 2779 D 4405 2795 D 4411
2822 D 4411 2838 D 4405 2865 D 4395 2881 D 4379 2886 D 4368 2886 D
4357 2881 D 4352 2875 D 4346 2865 D 4341 2838 D 4341 2822 D 4346 2795
D 4352 2784 D 4357 2779 D 4368 2774 D S
4379 2774 M 4389 2779 D 4395 2784 D 4400 2795 D 4405 2822 D 4405 2838
D 4400 2865 D 4395 2875 D 4389 2881 D 4379 2886 D S
4550 3000 M 4550 2944 D S
4775 3000 M 4775 2916 D S
4727 2875 M 4727 2774 D S
4732 2886 M 4732 2774 D S
4732 2886 M 4673 2806 D 4759 2806 D S
4711 2774 M 4748 2774 D S
4818 2886 M 4802 2881 D 4791 2865 D 4786 2838 D 4786 2822 D 4791 2795
D 4802 2779 D 4818 2774 D 4829 2774 D 4845 2779 D 4855 2795 D 4861
2822 D 4861 2838 D 4855 2865 D 4845 2881 D 4829 2886 D 4818 2886 D
4807 2881 D 4802 2875 D 4796 2865 D 4791 2838 D 4791 2822 D 4796 2795
D 4802 2784 D 4807 2779 D 4818 2774 D S
4829 2774 M 4839 2779 D 4845 2784 D 4850 2795 D 4855 2822 D 4855 2838
D 4850 2865 D 4845 2875 D 4839 2881 D 4829 2886 D S
5000 3000 M 5000 2944 D S
5225 3000 M 5225 2916 D S
5193 2870 M 5188 2865 D 5193 2859 D 5198 2865 D 5198 2870 D 5193 2881
D 5182 2886 D 5166 2886 D 5150 2881 D 5139 2870 D 5134 2859 D 5129
2838 D 5129 2806 D 5134 2790 D 5145 2779 D 5161 2774 D 5171 2774 D
5188 2779 D 5198 2790 D 5204 2806 D 5204 2811 D 5198 2827 D 5188 2838
D 5171 2843 D 5166 2843 D 5150 2838 D 5139 2827 D 5134 2811 D S
5166 2886 M 5155 2881 D 5145 2870 D 5139 2859 D 5134 2838 D 5134 2806
D 5139 2790 D 5150 2779 D 5161 2774 D S
5171 2774 M 5182 2779 D 5193 2790 D 5198 2806 D 5198 2811 D 5193 2827
D 5182 2838 D 5171 2843 D S
5268 2886 M 5252 2881 D 5241 2865 D 5236 2838 D 5236 2822 D 5241 2795
D 5252 2779 D 5268 2774 D 5279 2774 D 5295 2779 D 5305 2795 D 5311
2822 D 5311 2838 D 5305 2865 D 5295 2881 D 5279 2886 D 5268 2886 D
5257 2881 D 5252 2875 D 5246 2865 D 5241 2838 D 5241 2822 D 5246 2795
D 5252 2784 D 5257 2779 D 5268 2774 D S
5279 2774 M 5289 2779 D 5295 2784 D 5300 2795 D 5305 2822 D 5305 2838
D 5300 2865 D 5295 2875 D 5289 2881 D 5279 2886 D S
5450 3000 M 5450 2944 D S
5675 3000 M 5675 2916 D S
5605 2886 M 5589 2881 D 5584 2870 D 5584 2854 D 5589 2843 D 5605 2838
D 5627 2838 D 5643 2843 D 5648 2854 D 5648 2870 D 5643 2881 D 5627
2886 D 5605 2886 D 5595 2881 D 5589 2870 D 5589 2854 D 5595 2843 D
5605 2838 D S
5627 2838 M 5637 2843 D 5643 2854 D 5643 2870 D 5637 2881 D 5627 2886
D S
5605 2838 M 5589 2832 D 5584 2827 D 5579 2816 D 5579 2795 D 5584 2784
D 5589 2779 D 5605 2774 D 5627 2774 D 5643 2779 D 5648 2784 D 5654
2795 D 5654 2816 D 5648 2827 D 5643 2832 D 5627 2838 D S
5605 2838 M 5595 2832 D 5589 2827 D 5584 2816 D 5584 2795 D 5589 2784
D 5595 2779 D 5605 2774 D S
5627 2774 M 5637 2779 D 5643 2784 D 5648 2795 D 5648 2816 D 5643 2827
D 5637 2832 D 5627 2838 D S
5718 2886 M 5702 2881 D 5691 2865 D 5686 2838 D 5686 2822 D 5691 2795
D 5702 2779 D 5718 2774 D 5729 2774 D 5745 2779 D 5755 2795 D 5761
2822 D 5761 2838 D 5755 2865 D 5745 2881 D 5729 2886 D 5718 2886 D
5707 2881 D 5702 2875 D 5696 2865 D 5691 2838 D 5691 2822 D 5696 2795
D 5702 2784 D 5707 2779 D 5718 2774 D S
5729 2774 M 5739 2779 D 5745 2784 D 5750 2795 D 5755 2822 D 5755 2838
D 5750 2865 D 5745 2875 D 5739 2881 D 5729 2886 D S
5900 3000 M 5900 2944 D S
6125 3000 M 6125 2916 D S
5988 2865 M 5999 2870 D 6015 2886 D 6015 2774 D S
6010 2881 M 6010 2774 D S
5988 2774 M 6037 2774 D S
6112 2886 M 6096 2881 D 6085 2865 D 6079 2838 D 6079 2822 D 6085 2795
D 6096 2779 D 6112 2774 D 6122 2774 D 6138 2779 D 6149 2795 D 6154
2822 D 6154 2838 D 6149 2865 D 6138 2881 D 6122 2886 D 6112 2886 D
6101 2881 D 6096 2875 D 6090 2865 D 6085 2838 D 6085 2822 D 6090 2795
D 6096 2784 D 6101 2779 D 6112 2774 D S
6122 2774 M 6133 2779 D 6138 2784 D 6144 2795 D 6149 2822 D 6149 2838
D 6144 2865 D 6138 2875 D 6133 2881 D 6122 2886 D S
6219 2886 M 6203 2881 D 6192 2865 D 6187 2838 D 6187 2822 D 6192 2795
D 6203 2779 D 6219 2774 D 6229 2774 D 6246 2779 D 6256 2795 D 6262
2822 D 6262 2838 D 6256 2865 D 6246 2881 D 6229 2886 D 6219 2886 D
6208 2881 D 6203 2875 D 6197 2865 D 6192 2838 D 6192 2822 D 6197 2795
D 6203 2784 D 6208 2779 D 6219 2774 D S
6229 2774 M 6240 2779 D 6246 2784 D 6251 2795 D 6256 2822 D 6256 2838
D 6251 2865 D 6246 2875 D 6240 2881 D 6229 2886 D S
3876 2699 M 3822 2511 D S
3885 2699 M 3831 2511 D S
3849 2699 M 3912 2699 D S
3796 2511 M 3929 2511 D 3947 2565 D 3921 2511 D S
1625 3000 M 1625 9000 D S
1625 3000 M 1540 3000 D S
1447 3056 M 1431 3051 D 1420 3035 D 1415 3008 D 1415 2992 D 1420 2965
D 1431 2949 D 1447 2944 D 1457 2944 D 1473 2949 D 1484 2965 D 1490
2992 D 1490 3008 D 1484 3035 D 1473 3051 D 1457 3056 D 1447 3056 D
1436 3051 D 1431 3046 D 1425 3035 D 1420 3008 D 1420 2992 D 1425 2965
D 1431 2954 D 1436 2949 D 1447 2944 D S
1457 2944 M 1468 2949 D 1473 2954 D 1479 2965 D 1484 2992 D 1484 3008
D 1479 3035 D 1473 3046 D 1468 3051 D 1457 3056 D S
1625 3167 M 1569 3166 D S
1625 3333 M 1569 3333 D S
1625 3500 M 1540 3500 D S
1307 3535 M 1313 3530 D 1307 3524 D 1302 3530 D 1302 3535 D 1307 3546
D 1313 3551 D 1329 3557 D 1350 3557 D 1366 3551 D 1372 3540 D 1372
3524 D 1366 3514 D 1350 3508 D 1334 3508 D S
1350 3557 M 1361 3551 D 1366 3540 D 1366 3524 D 1361 3514 D 1350 3508
D 1361 3503 D 1372 3492 D 1377 3482 D 1377 3465 D 1372 3455 D 1366
3449 D 1350 3444 D 1329 3444 D 1313 3449 D 1307 3455 D 1302 3465 D
1302 3471 D 1307 3476 D 1313 3471 D 1307 3465 D S
1366 3498 M 1372 3482 D 1372 3465 D 1366 3455 D 1361 3449 D 1350 3444
D S
1441 3557 M 1425 3551 D 1415 3535 D 1409 3508 D 1409 3492 D 1415 3465
D 1425 3449 D 1441 3444 D 1452 3444 D 1468 3449 D 1479 3465 D 1484
3492 D 1484 3508 D 1479 3535 D 1468 3551 D 1452 3557 D 1441 3557 D
1431 3551 D 1425 3546 D 1420 3535 D 1415 3508 D 1415 3492 D 1420 3465
D 1425 3455 D 1431 3449 D 1441 3444 D S
1452 3444 M 1463 3449 D 1468 3455 D 1473 3465 D 1479 3492 D 1479 3508
D 1473 3535 D 1468 3546 D 1463 3551 D 1452 3557 D S
1625 3667 M 1569 3667 D S
1625 3833 M 1569 3833 D S
1625 4000 M 1540 4000 D S
1366 4040 M 1361 4035 D 1366 4029 D 1372 4035 D 1372 4040 D 1366 4051
D 1356 4056 D 1340 4056 D 1323 4051 D 1313 4040 D 1307 4029 D 1302
4008 D 1302 3976 D 1307 3960 D 1318 3949 D 1334 3944 D 1345 3944 D
1361 3949 D 1372 3960 D 1377 3976 D 1377 3981 D 1372 3997 D 1361 4008
D 1345 4013 D 1340 4013 D 1323 4008 D 1313 3997 D 1307 3981 D S
1340 4056 M 1329 4051 D 1318 4040 D 1313 4029 D 1307 4008 D 1307 3976
D 1313 3960 D 1323 3949 D 1334 3944 D S
1345 3944 M 1356 3949 D 1366 3960 D 1372 3976 D 1372 3981 D 1366 3997
D 1356 4008 D 1345 4013 D S
1441 4056 M 1425 4051 D 1415 4035 D 1409 4008 D 1409 3992 D 1415 3965
D 1425 3949 D 1441 3944 D 1452 3944 D 1468 3949 D 1479 3965 D 1484
3992 D 1484 4008 D 1479 4035 D 1468 4051 D 1452 4056 D 1441 4056 D
1431 4051 D 1425 4045 D 1420 4035 D 1415 4008 D 1415 3992 D 1420 3965
D 1425 3954 D 1431 3949 D 1441 3944 D S
1452 3944 M 1463 3949 D 1468 3954 D 1473 3965 D 1479 3992 D 1479 4008
D 1473 4035 D 1468 4045 D 1463 4051 D 1452 4056 D S
1625 4167 M 1569 4167 D S
1625 4333 M 1569 4333 D S
1625 4500 M 1540 4500 D S
1372 4519 M 1366 4503 D 1356 4492 D 1340 4487 D 1334 4487 D 1318 4492
D 1307 4503 D 1302 4519 D 1302 4524 D 1307 4540 D 1318 4551 D 1334
4556 D 1345 4556 D 1361 4551 D 1372 4540 D 1377 4524 D 1377 4492 D
1372 4471 D 1366 4460 D 1356 4449 D 1340 4444 D 1323 4444 D 1313 4449
D 1307 4460 D 1307 4465 D 1313 4471 D 1318 4465 D 1313 4460 D S
1334 4487 M 1323 4492 D 1313 4503 D 1307 4519 D 1307 4524 D 1313 4540
D 1323 4551 D 1334 4556 D S
1345 4556 M 1356 4551 D 1366 4540 D 1372 4524 D 1372 4492 D 1366 4471
D 1361 4460 D 1350 4449 D 1340 4444 D S
1441 4556 M 1425 4551 D 1415 4535 D 1409 4508 D 1409 4492 D 1415 4465
D 1425 4449 D 1441 4444 D 1452 4444 D 1468 4449 D 1479 4465 D 1484
4492 D 1484 4508 D 1479 4535 D 1468 4551 D 1452 4556 D 1441 4556 D
1431 4551 D 1425 4546 D 1420 4535 D 1415 4508 D 1415 4492 D 1420 4465
D 1425 4454 D 1431 4449 D 1441 4444 D S
1452 4444 M 1463 4449 D 1468 4454 D 1473 4465 D 1479 4492 D 1479 4508
D 1473 4535 D 1468 4546 D 1463 4551 D 1452 4556 D S
1625 4666 M 1569 4666 D S
1625 4833 M 1569 4833 D S
1625 5000 M 1540 5000 D S
1206 5035 M 1216 5040 D 1232 5057 D 1232 4944 D S
1227 5051 M 1227 4944 D S
1206 4944 M 1254 4944 D S
1302 5035 M 1307 5030 D 1302 5024 D 1297 5030 D 1297 5035 D 1302 5046
D 1307 5051 D 1323 5057 D 1345 5057 D 1361 5051 D 1366 5046 D 1372
5035 D 1372 5024 D 1366 5014 D 1350 5003 D 1323 4992 D 1313 4987 D
1302 4976 D 1297 4960 D 1297 4944 D S
1345 5057 M 1356 5051 D 1361 5046 D 1366 5035 D 1366 5024 D 1361 5014
D 1345 5003 D 1323 4992 D S
1297 4955 M 1302 4960 D 1313 4960 D 1340 4949 D 1356 4949 D 1366 4955
D 1372 4960 D S
1313 4960 M 1340 4944 D 1361 4944 D 1366 4949 D 1372 4960 D 1372 4971
D S
1436 5057 M 1420 5051 D 1409 5035 D 1404 5008 D 1404 4992 D 1409 4965
D 1420 4949 D 1436 4944 D 1447 4944 D 1463 4949 D 1473 4965 D 1479
4992 D 1479 5008 D 1473 5035 D 1463 5051 D 1447 5057 D 1436 5057 D
1425 5051 D 1420 5046 D 1415 5035 D 1409 5008 D 1409 4992 D 1415 4965
D 1420 4955 D 1425 4949 D 1436 4944 D S
1447 4944 M 1457 4949 D 1463 4955 D 1468 4965 D 1473 4992 D 1473 5008
D 1468 5035 D 1463 5046 D 1457 5051 D 1447 5057 D S
1625 5167 M 1569 5167 D S
1625 5333 M 1569 5333 D S
1625 5500 M 1540 5500 D S
1206 5535 M 1216 5540 D 1232 5556 D 1232 5444 D S
1227 5551 M 1227 5444 D S
1206 5444 M 1254 5444 D S
1307 5556 M 1297 5502 D 1307 5513 D 1323 5519 D 1340 5519 D 1356 5513
D 1366 5502 D 1372 5486 D 1372 5476 D 1366 5460 D 1356 5449 D 1340
5444 D 1323 5444 D 1307 5449 D 1302 5454 D 1297 5465 D 1297 5470 D
1302 5476 D 1307 5470 D 1302 5465 D S
1340 5519 M 1350 5513 D 1361 5502 D 1366 5486 D 1366 5476 D 1361 5460
D 1350 5449 D 1340 5444 D S
1307 5556 M 1361 5556 D S
1307 5551 M 1334 5551 D 1361 5556 D S
1436 5556 M 1420 5551 D 1409 5535 D 1404 5508 D 1404 5492 D 1409 5465
D 1420 5449 D 1436 5444 D 1447 5444 D 1463 5449 D 1473 5465 D 1479
5492 D 1479 5508 D 1473 5535 D 1463 5551 D 1447 5556 D 1436 5556 D
1425 5551 D 1420 5545 D 1415 5535 D 1409 5508 D 1409 5492 D 1415 5465
D 1420 5454 D 1425 5449 D 1436 5444 D S
1447 5444 M 1457 5449 D 1463 5454 D 1468 5465 D 1473 5492 D 1473 5508
D 1468 5535 D 1463 5545 D 1457 5551 D 1447 5556 D S
1625 5667 M 1569 5667 D S
1625 5833 M 1569 5833 D S
1625 6000 M 1540 6000 D S
1206 6035 M 1216 6040 D 1232 6056 D 1232 5944 D S
1227 6051 M 1227 5944 D S
1206 5944 M 1254 5944 D S
1323 6056 M 1307 6051 D 1302 6040 D 1302 6024 D 1307 6013 D 1323 6008
D 1345 6008 D 1361 6013 D 1366 6024 D 1366 6040 D 1361 6051 D 1345
6056 D 1323 6056 D 1313 6051 D 1307 6040 D 1307 6024 D 1313 6013 D
1323 6008 D S
1345 6008 M 1356 6013 D 1361 6024 D 1361 6040 D 1356 6051 D 1345 6056
D S
1323 6008 M 1307 6003 D 1302 5997 D 1297 5987 D 1297 5965 D 1302 5954
D 1307 5949 D 1323 5944 D 1345 5944 D 1361 5949 D 1366 5954 D 1372
5965 D 1372 5987 D 1366 5997 D 1361 6003 D 1345 6008 D S
1323 6008 M 1313 6003 D 1307 5997 D 1302 5987 D 1302 5965 D 1307 5954
D 1313 5949 D 1323 5944 D S
1345 5944 M 1356 5949 D 1361 5954 D 1366 5965 D 1366 5987 D 1361 5997
D 1356 6003 D 1345 6008 D S
1436 6056 M 1420 6051 D 1409 6035 D 1404 6008 D 1404 5992 D 1409 5965
D 1420 5949 D 1436 5944 D 1447 5944 D 1463 5949 D 1473 5965 D 1479
5992 D 1479 6008 D 1473 6035 D 1463 6051 D 1447 6056 D 1436 6056 D
1425 6051 D 1420 6046 D 1415 6035 D 1409 6008 D 1409 5992 D 1415 5965
D 1420 5954 D 1425 5949 D 1436 5944 D S
1447 5944 M 1457 5949 D 1463 5954 D 1468 5965 D 1473 5992 D 1473 6008
D 1468 6035 D 1463 6046 D 1457 6051 D 1447 6056 D S
1625 6166 M 1569 6166 D S
1625 6333 M 1569 6333 D S
1625 6500 M 1540 6500 D S
1195 6535 M 1200 6530 D 1195 6524 D 1190 6530 D 1190 6535 D 1195 6546
D 1200 6551 D 1216 6557 D 1238 6557 D 1254 6551 D 1259 6546 D 1265
6535 D 1265 6524 D 1259 6514 D 1243 6503 D 1216 6492 D 1206 6487 D
1195 6476 D 1190 6460 D 1190 6444 D S
1238 6557 M 1248 6551 D 1254 6546 D 1259 6535 D 1259 6524 D 1254 6514
D 1238 6503 D 1216 6492 D S
1190 6455 M 1195 6460 D 1206 6460 D 1232 6449 D 1248 6449 D 1259 6455
D 1265 6460 D S
1206 6460 M 1232 6444 D 1254 6444 D 1259 6449 D 1265 6460 D 1265 6471
D S
1313 6535 M 1323 6540 D 1340 6557 D 1340 6444 D S
1334 6551 M 1334 6444 D S
1313 6444 M 1361 6444 D S
1436 6557 M 1420 6551 D 1409 6535 D 1404 6508 D 1404 6492 D 1409 6465
D 1420 6449 D 1436 6444 D 1447 6444 D 1463 6449 D 1473 6465 D 1479
6492 D 1479 6508 D 1473 6535 D 1463 6551 D 1447 6557 D 1436 6557 D
1425 6551 D 1420 6546 D 1415 6535 D 1409 6508 D 1409 6492 D 1415 6465
D 1420 6455 D 1425 6449 D 1436 6444 D S
1447 6444 M 1457 6449 D 1463 6455 D 1468 6465 D 1473 6492 D 1473 6508
D 1468 6535 D 1463 6546 D 1457 6551 D 1447 6557 D S
1625 6667 M 1569 6667 D S
1625 6833 M 1569 6833 D S
1625 7000 M 1540 7000 D S
1195 7035 M 1200 7029 D 1195 7024 D 1190 7029 D 1190 7035 D 1195 7045
D 1200 7051 D 1216 7056 D 1238 7056 D 1254 7051 D 1259 7045 D 1265
7035 D 1265 7024 D 1259 7013 D 1243 7002 D 1216 6992 D 1206 6986 D
1195 6976 D 1190 6960 D 1190 6944 D S
1238 7056 M 1248 7051 D 1254 7045 D 1259 7035 D 1259 7024 D 1254 7013
D 1238 7002 D 1216 6992 D S
1190 6954 M 1195 6960 D 1206 6960 D 1232 6949 D 1248 6949 D 1259 6954
D 1265 6960 D S
1206 6960 M 1232 6944 D 1254 6944 D 1259 6949 D 1265 6960 D 1265 6970
D S
1345 7045 M 1345 6944 D S
1350 7056 M 1350 6944 D S
1350 7056 M 1291 6976 D 1377 6976 D S
1329 6944 M 1366 6944 D S
1436 7056 M 1420 7051 D 1409 7035 D 1404 7008 D 1404 6992 D 1409 6965
D 1420 6949 D 1436 6944 D 1447 6944 D 1463 6949 D 1473 6965 D 1479
6992 D 1479 7008 D 1473 7035 D 1463 7051 D 1447 7056 D 1436 7056 D
1425 7051 D 1420 7045 D 1415 7035 D 1409 7008 D 1409 6992 D 1415 6965
D 1420 6954 D 1425 6949 D 1436 6944 D S
1447 6944 M 1457 6949 D 1463 6954 D 1468 6965 D 1473 6992 D 1473 7008
D 1468 7035 D 1463 7045 D 1457 7051 D 1447 7056 D S
1625 7167 M 1569 7167 D S
1625 7333 M 1569 7333 D S
1625 7500 M 1540 7500 D S
1195 7535 M 1200 7529 D 1195 7524 D 1190 7529 D 1190 7535 D 1195 7546
D 1200 7551 D 1216 7556 D 1238 7556 D 1254 7551 D 1259 7546 D 1265
7535 D 1265 7524 D 1259 7513 D 1243 7503 D 1216 7492 D 1206 7487 D
1195 7476 D 1190 7460 D 1190 7444 D S
1238 7556 M 1248 7551 D 1254 7546 D 1259 7535 D 1259 7524 D 1254 7513
D 1238 7503 D 1216 7492 D S
1190 7454 M 1195 7460 D 1206 7460 D 1232 7449 D 1248 7449 D 1259 7454
D 1265 7460 D S
1206 7460 M 1232 7444 D 1254 7444 D 1259 7449 D 1265 7460 D 1265 7471
D S
1297 7556 M 1297 7524 D S
1297 7535 M 1302 7546 D 1313 7556 D 1323 7556 D 1350 7540 D 1361 7540
D 1366 7546 D 1372 7556 D S
1302 7546 M 1313 7551 D 1323 7551 D 1350 7540 D S
1372 7556 M 1372 7540 D 1366 7524 D 1345 7497 D 1340 7487 D 1334 7471
D 1334 7444 D S
1366 7524 M 1340 7497 D 1334 7487 D 1329 7471 D 1329 7444 D S
1436 7556 M 1420 7551 D 1409 7535 D 1404 7508 D 1404 7492 D 1409 7465
D 1420 7449 D 1436 7444 D 1447 7444 D 1463 7449 D 1473 7465 D 1479
7492 D 1479 7508 D 1473 7535 D 1463 7551 D 1447 7556 D 1436 7556 D
1425 7551 D 1420 7546 D 1415 7535 D 1409 7508 D 1409 7492 D 1415 7465
D 1420 7454 D 1425 7449 D 1436 7444 D S
1447 7444 M 1457 7449 D 1463 7454 D 1468 7465 D 1473 7492 D 1473 7508
D 1468 7535 D 1463 7546 D 1457 7551 D 1447 7556 D S
1625 7666 M 1569 7666 D S
1625 7833 M 1569 7833 D S
1625 8000 M 1540 8000 D S
1195 8035 M 1200 8030 D 1195 8024 D 1190 8030 D 1190 8035 D 1195 8046
D 1200 8051 D 1216 8057 D 1238 8057 D 1254 8051 D 1259 8040 D 1259
8024 D 1254 8014 D 1238 8008 D 1222 8008 D S
1238 8057 M 1248 8051 D 1254 8040 D 1254 8024 D 1248 8014 D 1238 8008
D 1248 8003 D 1259 7992 D 1265 7982 D 1265 7965 D 1259 7955 D 1254
7949 D 1238 7944 D 1216 7944 D 1200 7949 D 1195 7955 D 1190 7965 D
1190 7971 D 1195 7976 D 1200 7971 D 1195 7965 D S
1254 7998 M 1259 7982 D 1259 7965 D 1254 7955 D 1248 7949 D 1238 7944
D S
1329 8057 M 1313 8051 D 1302 8035 D 1297 8008 D 1297 7992 D 1302 7965
D 1313 7949 D 1329 7944 D 1340 7944 D 1356 7949 D 1366 7965 D 1372
7992 D 1372 8008 D 1366 8035 D 1356 8051 D 1340 8057 D 1329 8057 D
1318 8051 D 1313 8046 D 1307 8035 D 1302 8008 D 1302 7992 D 1307 7965
D 1313 7955 D 1318 7949 D 1329 7944 D S
1340 7944 M 1350 7949 D 1356 7955 D 1361 7965 D 1366 7992 D 1366 8008
D 1361 8035 D 1356 8046 D 1350 8051 D 1340 8057 D S
1436 8057 M 1420 8051 D 1409 8035 D 1404 8008 D 1404 7992 D 1409 7965
D 1420 7949 D 1436 7944 D 1447 7944 D 1463 7949 D 1473 7965 D 1479
7992 D 1479 8008 D 1473 8035 D 1463 8051 D 1447 8057 D 1436 8057 D
1425 8051 D 1420 8046 D 1415 8035 D 1409 8008 D 1409 7992 D 1415 7965
D 1420 7955 D 1425 7949 D 1436 7944 D S
1447 7944 M 1457 7949 D 1463 7955 D 1468 7965 D 1473 7992 D 1473 8008
D 1468 8035 D 1463 8046 D 1457 8051 D 1447 8057 D S
1625 8167 M 1569 8167 D S
1625 8333 M 1569 8333 D S
1625 8500 M 1540 8500 D S
1195 8535 M 1200 8529 D 1195 8524 D 1190 8529 D 1190 8535 D 1195 8545
D 1200 8551 D 1216 8556 D 1238 8556 D 1254 8551 D 1259 8540 D 1259
8524 D 1254 8513 D 1238 8508 D 1222 8508 D S
1238 8556 M 1248 8551 D 1254 8540 D 1254 8524 D 1248 8513 D 1238 8508
D 1248 8502 D 1259 8492 D 1265 8481 D 1265 8465 D 1259 8454 D 1254
8449 D 1238 8444 D 1216 8444 D 1200 8449 D 1195 8454 D 1190 8465 D
1190 8470 D 1195 8476 D 1200 8470 D 1195 8465 D S
1254 8497 M 1259 8481 D 1259 8465 D 1254 8454 D 1248 8449 D 1238 8444
D S
1302 8535 M 1307 8529 D 1302 8524 D 1297 8529 D 1297 8535 D 1302 8545
D 1307 8551 D 1323 8556 D 1345 8556 D 1361 8551 D 1366 8540 D 1366
8524 D 1361 8513 D 1345 8508 D 1329 8508 D S
1345 8556 M 1356 8551 D 1361 8540 D 1361 8524 D 1356 8513 D 1345 8508
D 1356 8502 D 1366 8492 D 1372 8481 D 1372 8465 D 1366 8454 D 1361
8449 D 1345 8444 D 1323 8444 D 1307 8449 D 1302 8454 D 1297 8465 D
1297 8470 D 1302 8476 D 1307 8470 D 1302 8465 D S
1361 8497 M 1366 8481 D 1366 8465 D 1361 8454 D 1356 8449 D 1345 8444
D S
1436 8556 M 1420 8551 D 1409 8535 D 1404 8508 D 1404 8492 D 1409 8465
D 1420 8449 D 1436 8444 D 1447 8444 D 1463 8449 D 1473 8465 D 1479
8492 D 1479 8508 D 1473 8535 D 1463 8551 D 1447 8556 D 1436 8556 D
1425 8551 D 1420 8545 D 1415 8535 D 1409 8508 D 1409 8492 D 1415 8465
D 1420 8454 D 1425 8449 D 1436 8444 D S
1447 8444 M 1457 8449 D 1463 8454 D 1468 8465 D 1473 8492 D 1473 8508
D 1468 8535 D 1463 8545 D 1457 8551 D 1447 8556 D S
1625 8667 M 1569 8667 D S
1625 8833 M 1569 8833 D S
1625 9000 M 1540 9000 D S
1195 9035 M 1200 9029 D 1195 9024 D 1190 9029 D 1190 9035 D 1195 9046
D 1200 9051 D 1216 9056 D 1238 9056 D 1254 9051 D 1259 9040 D 1259
9024 D 1254 9013 D 1238 9008 D 1222 9008 D S
1238 9056 M 1248 9051 D 1254 9040 D 1254 9024 D 1248 9013 D 1238 9008
D 1248 9003 D 1259 8992 D 1265 8981 D 1265 8965 D 1259 8954 D 1254
8949 D 1238 8944 D 1216 8944 D 1200 8949 D 1195 8954 D 1190 8965 D
1190 8971 D 1195 8976 D 1200 8971 D 1195 8965 D S
1254 8997 M 1259 8981 D 1259 8965 D 1254 8954 D 1248 8949 D 1238 8944
D S
1361 9040 M 1356 9035 D 1361 9029 D 1366 9035 D 1366 9040 D 1361 9051
D 1350 9056 D 1334 9056 D 1318 9051 D 1307 9040 D 1302 9029 D 1297
9008 D 1297 8976 D 1302 8960 D 1313 8949 D 1329 8944 D 1340 8944 D
1356 8949 D 1366 8960 D 1372 8976 D 1372 8981 D 1366 8997 D 1356 9008
D 1340 9013 D 1334 9013 D 1318 9008 D 1307 8997 D 1302 8981 D S
1334 9056 M 1323 9051 D 1313 9040 D 1307 9029 D 1302 9008 D 1302 8976
D 1307 8960 D 1318 8949 D 1329 8944 D S
1340 8944 M 1350 8949 D 1361 8960 D 1366 8976 D 1366 8981 D 1361 8997
D 1350 9008 D 1340 9013 D S
1436 9056 M 1420 9051 D 1409 9035 D 1404 9008 D 1404 8992 D 1409 8965
D 1420 8949 D 1436 8944 D 1447 8944 D 1463 8949 D 1473 8965 D 1479
8992 D 1479 9008 D 1473 9035 D 1463 9051 D 1447 9056 D 1436 9056 D
1425 9051 D 1420 9046 D 1415 9035 D 1409 9008 D 1409 8992 D 1415 8965
D 1420 8954 D 1425 8949 D 1436 8944 D S
1447 8944 M 1457 8949 D 1463 8954 D 1468 8965 D 1473 8992 D 1473 9008
D 1468 9035 D 1463 9046 D 1457 9051 D 1447 9056 D S
6080 3284 M 6035 3550 D 5990 3800 D 5945 4034 D 5900 4267 D 5855 4467
D 5810 4667 D 5765 4850 D 5720 5017 D 5675 5167 D 5630 5317 D 5585
5433 D 5540 5550 D 5495 5650 D 5450 5733 D 5405 5800 D 5360 5867 D
5315 5900 D 5270 5933 D 5225 5950 D 5180 5950 D 5135 5933 D 5090 5917
D 5045 5867 D 5000 5817 D 4955 5750 D 4910 5667 D 4865 5567 D 4820
5467 D 4775 5333 D 4730 5200 D 4685 5050 D 4640 4883 D 4595 4700 D
4550 4517 D 4505 4334 D 4460 4167 D 4415 4017 D 4370 3867 D 4325 3734
D 4280 3617 D 4235 3500 D 4190 3400 D 4145 3317 D 4100 3233 D 4055
3167 D 4010 3117 D 3965 3067 D 3920 3033 D 3875 3016 D 3830 3000 D
3785 3000 D 3740 3000 D 3695 3000 D 3650 3000 D 3605 3000 D 3560 3000
D 3515 3000 D 3470 3000 D 3425 3000 D 3380 3000 D 3335 3000 D 3290
3000 D 3245 3000 D 3200 3000 D 3155 3000 D 3110 3000 D 3065 3000 D
3020 3000 D 2975 3000 D 2930 3000 D 2885 3000 D 2840 3000 D 2795 3000
D 2750 3000 D 2705 3000 D 2660 3000 D 2615 3000 D 2570 3000 D 2525
3000 D 2480 3000 D 2435 3000 D 2390 3000 D 2345 3000 D 2300 3000 D
2255 3000 D 2210 3000 D 2165 3000 D 2120 3000 D 2075 3000 D 2030 3000
D 1985 3000 D 1940 3000 D 1895 3000 D 1850 3000 D 1805 3000 D 1760
3000 D 1715 3000 D 1670 3000 D S
6080 3000 M 6035 3000 D 5990 3016 D 5945 3033 D 5900 3067 D 5855 3100
D 5810 3150 D 5765 3200 D 5720 3267 D 5675 3333 D 5630 3417 D 5585
3500 D 5540 3600 D 5495 3700 D 5450 3817 D 5405 3933 D 5360 4067 D
5315 4200 D 5270 4350 D 5225 4500 D 5180 4667 D 5135 4833 D 5090 5017
D 5045 5200 D 5000 5400 D 4955 5600 D 4910 5817 D 4865 6033 D 4820
6267 D 4775 6500 D 4730 6750 D 4685 7000 D 4640 7267 D 4595 7533 D
4550 7817 D 4505 8050 D 4460 8250 D 4415 8400 D 4370 8517 D 4325 8583
D 4280 8617 D 4235 8600 D 4190 8550 D 4145 8450 D 4100 8317 D 4055
8133 D 4010 7917 D 3965 7650 D 3920 7350 D 3875 7000 D 3830 6617 D
3785 6200 D 3740 5817 D 3695 5450 D 3650 5117 D 3605 4800 D 3560 4517
D 3515 4250 D 3470 4017 D 3425 3800 D 3380 3617 D 3335 3450 D 3290
3317 D 3245 3200 D 3200 3117 D 3155 3050 D 3110 3016 D 3065 3000 D
3020 3000 D 2975 3000 D 2930 3000 D 2885 3000 D 2840 3000 D 2795 3000
D 2750 3000 D 2705 3000 D 2660 3000 D 2615 3000 D 2570 3000 D 2525
3000 D 2480 3000 D 2435 3000 D 2390 3000 D 2345 3000 D 2300 3000 D
2255 3000 D 2210 3000 D 2165 3000 D 2120 3000 D 2075 3000 D 2030 3000
D 1985 3000 D 1940 3000 D 1895 3000 D 1850 3000 D 1805 3000 D 1760
3000 D 1715 3000 D 1670 3000 D S
6080 3000 M 6035 3000 D 5990 3000 D 5945 3000 D 5900 3000 D 5855 3000
D 5810 3000 D 5765 3000 D 5720 3000 D 5675 3000 D 5630 3000 D 5585
3000 D 5540 3000 D 5495 3000 D 5450 3000 D 5405 3000 D 5360 3000 D
5315 3000 D 5270 3000 D 5225 3000 D 5180 3000 D 5135 3000 D 5090 3000
D 5045 3000 D 5000 3000 D 4955 3000 D 4910 3000 D 4865 3000 D 4820
3000 D 4775 3000 D 4730 3000 D 4685 3000 D 4640 3000 D 4595 3000 D
4550 3000 D 4505 3016 D 4460 3067 D 4415 3134 D 4370 3233 D 4325 3350
D 4280 3500 D 4235 3667 D 4190 3867 D 4145 4083 D 4100 4334 D 4055
4600 D 4010 4900 D 3965 5217 D 3920 5567 D 3875 5933 D 3830 6333 D
3785 6734 D 3740 7100 D 3695 7417 D 3650 7700 D 3605 7934 D 3560 8133
D 3515 8283 D 3470 8400 D 3425 8467 D 3380 8500 D 3335 8483 D 3290
8433 D 3245 8333 D 3200 8200 D 3155 8017 D 3110 7800 D 3065 7533 D
3020 7267 D 2975 7000 D 2930 6750 D 2885 6500 D 2840 6267 D 2795 6033
D 2750 5817 D 2705 5600 D 2660 5400 D 2615 5200 D 2570 5017 D 2525
4833 D 2480 4667 D 2435 4500 D 2390 4350 D 2345 4200 D 2300 4067 D
2255 3933 D 2210 3817 D 2165 3700 D 2120 3600 D 2075 3500 D 2030 3417
D 1985 3333 D 1940 3267 D 1895 3200 D 1850 3150 D 1805 3100 D 1760
3067 D 1715 3033 D 1670 3016 D S
6080 3000 M 6035 3000 D 5990 3000 D 5945 3000 D 5900 3000 D 5855 3000
D 5810 3000 D 5765 3000 D 5720 3000 D 5675 3000 D 5630 3000 D 5585
3000 D 5540 3000 D 5495 3000 D 5450 3000 D 5405 3000 D 5360 3000 D
5315 3000 D 5270 3000 D 5225 3000 D 5180 3000 D 5135 3000 D 5090 3000
D 5045 3000 D 5000 3000 D 4955 3000 D 4910 3000 D 4865 3000 D 4820
3000 D 4775 3000 D 4730 3000 D 4685 3000 D 4640 3000 D 4595 3000 D
4550 3000 D 4505 3000 D 4460 3000 D 4415 3000 D 4370 3000 D 4325 3000
D 4280 3000 D 4235 3000 D 4190 3000 D 4145 3000 D 4100 3000 D 4055
3000 D 4010 3000 D 3965 3000 D 3920 3000 D 3875 3000 D 3830 3000 D
3785 3000 D 3740 3016 D 3695 3033 D 3650 3067 D 3605 3117 D 3560 3167
D 3515 3233 D 3470 3317 D 3425 3400 D 3380 3500 D 3335 3617 D 3290
3734 D 3245 3867 D 3200 4017 D 3155 4167 D 3110 4334 D 3065 4517 D
3020 4683 D 2975 4833 D 2930 4983 D 2885 5100 D 2840 5217 D 2795 5317
D 2750 5400 D 2705 5467 D 2660 5534 D 2615 5567 D 2570 5600 D 2525
5617 D 2480 5617 D 2435 5600 D 2390 5583 D 2345 5534 D 2300 5483 D
2255 5417 D 2210 5333 D 2165 5234 D 2120 5133 D 2075 5000 D 2030 4867
D 1985 4717 D 1940 4550 D 1895 4367 D 1850 4184 D 1805 3967 D 1760
3750 D 1715 3517 D 1670 3267 D S
3517 2165 M 3517 2007 D S
3524 2165 M 3524 2007 D S
3569 2120 M 3569 2060 D S
3494 2165 M 3614 2165 D 3614 2120 D 3607 2165 D S
3524 2089 M 3569 2089 D S
3494 2007 M 3547 2007 D S
3667 2165 M 3659 2157 D 3667 2149 D 3674 2157 D 3667 2165 D S
3667 2112 M 3667 2007 D S
3674 2112 M 3674 2007 D S
3644 2112 M 3674 2112 D S
3644 2007 M 3697 2007 D S
3772 2112 M 3757 2105 D 3749 2097 D 3742 2082 D 3742 2067 D 3749 2052
D 3757 2044 D 3772 2037 D 3787 2037 D 3802 2044 D 3809 2052 D 3817
2067 D 3817 2082 D 3809 2097 D 3802 2105 D 3787 2112 D 3772 2112 D S
3757 2105 M 3749 2089 D 3749 2060 D 3757 2044 D S
3802 2044 M 3809 2060 D 3809 2089 D 3802 2105 D S
3809 2097 M 3817 2105 D 3832 2112 D 3832 2105 D 3817 2105 D S
3749 2052 M 3742 2044 D 3734 2030 D 3734 2022 D 3742 2007 D 3764 1999
D 3802 1999 D 3824 1992 D 3832 1985 D S
3734 2022 M 3742 2015 D 3764 2007 D 3802 2007 D 3824 1999 D 3832 1985
D 3832 1977 D 3824 1962 D 3802 1955 D 3757 1955 D 3734 1962 D 3727
1977 D 3727 1985 D 3734 1999 D 3757 2007 D S
3892 2022 M 3884 2015 D 3892 2007 D 3899 2015 D 3892 2022 D S
3959 2135 M 3967 2127 D 3959 2120 D 3952 2127 D 3952 2135 D 3959 2149
D 3967 2157 D 3989 2165 D 4019 2165 D 4042 2157 D 4049 2142 D 4049
2120 D 4042 2105 D 4019 2097 D 3997 2097 D S
4019 2165 M 4034 2157 D 4042 2142 D 4042 2120 D 4034 2105 D 4019 2097
D 4034 2089 D 4049 2075 D 4057 2060 D 4057 2037 D 4049 2022 D 4042
2015 D 4019 2007 D 3989 2007 D 3967 2015 D 3959 2022 D 3952 2037 D
3952 2044 D 3959 2052 D 3967 2044 D 3959 2037 D S
4042 2082 M 4049 2060 D 4049 2037 D 4042 2022 D 4034 2015 D 4019 2007
D S
4117 2022 M 4109 2015 D 4117 2007 D 4124 2015 D 4117 2022 D S
5800 5334 M 5806 5344 D 5816 5355 D 5833 5355 D 5838 5350 D 5838 5339
D 5833 5318 D 5822 5280 D S
5827 5355 M 5833 5350 D 5833 5339 D 5827 5318 D 5816 5280 D S
5833 5318 M 5843 5339 D 5854 5350 D 5865 5355 D 5875 5355 D 5881 5350
D 5881 5344 D 5875 5339 D 5870 5344 D 5875 5350 D S
5928 5429 M 5928 5371 D S
5899 5400 M 5956 5400 D S
5982 5425 M 5985 5422 D 5982 5419 D 5979 5422 D 5979 5425 D 5982 5432
D 5985 5435 D 5995 5438 D 6008 5438 D 6018 5435 D 6021 5429 D 6021
5419 D 6018 5413 D 6008 5409 D 5998 5409 D S
6008 5438 M 6014 5435 D 6018 5429 D 6018 5419 D 6014 5413 D 6008 5409
D 6014 5406 D 6021 5400 D 6024 5393 D 6024 5384 D 6021 5377 D 6018
5374 D 6008 5371 D 5995 5371 D 5985 5374 D 5982 5377 D 5979 5384 D
5979 5387 D 5982 5390 D 5985 5387 D 5982 5384 D S
6018 5403 M 6021 5393 D 6021 5384 D 6018 5377 D 6014 5374 D 6008 5371
D S
6093 5414 M 6082 5403 D 6072 5387 D 6061 5366 D 6056 5339 D 6056 5318
D 6061 5291 D 6072 5269 D 6082 5253 D 6093 5243 D S
6082 5403 M 6072 5382 D 6066 5366 D 6061 5339 D 6061 5318 D 6066 5291
D 6072 5275 D 6082 5253 D S
6157 5393 M 6125 5280 D S
6163 5393 M 6131 5280 D S
6184 5360 M 6174 5318 D S
6141 5393 M 6222 5393 D 6216 5360 D 6216 5393 D S
6147 5339 M 6179 5339 D S
6109 5280 M 6190 5280 D 6200 5307 D 6184 5280 D S
6249 5280 M 6243 5285 D 6249 5291 D 6254 5285 D 6254 5280 D 6249 5269
D 6238 5259 D S
6340 5393 M 6307 5280 D S
6345 5393 M 6313 5280 D S
6324 5393 M 6361 5393 D S
6291 5280 M 6372 5280 D 6382 5312 D 6366 5280 D S
6414 5414 M 6425 5403 D 6436 5387 D 6446 5366 D 6452 5339 D 6452 5318
D 6446 5291 D 6436 5269 D 6425 5253 D 6414 5243 D S
6425 5403 M 6436 5382 D 6441 5366 D 6446 5339 D 6446 5318 D 6441 5291
D 6436 5275 D 6425 5253 D S
4563 8371 M 4568 8382 D 4579 8393 D 4595 8393 D 4600 8387 D 4600 8376
D 4595 8355 D 4584 8318 D S
4590 8393 M 4595 8387 D 4595 8376 D 4590 8355 D 4579 8318 D S
4595 8355 M 4606 8376 D 4616 8387 D 4627 8393 D 4638 8393 D 4643 8387
D 4643 8382 D 4638 8376 D 4633 8382 D 4638 8387 D S
4690 8466 M 4690 8408 D S
4661 8437 M 4719 8437 D S
4751 8463 M 4758 8466 D 4767 8476 D 4767 8408 D S
4764 8473 M 4764 8408 D S
4751 8408 M 4780 8408 D S
4856 8451 M 4845 8441 D 4834 8425 D 4824 8403 D 4818 8376 D 4818 8355
D 4824 8328 D 4834 8307 D 4845 8291 D 4856 8280 D S
4845 8441 M 4834 8419 D 4829 8403 D 4824 8376 D 4824 8355 D 4829 8328
D 4834 8312 D 4845 8291 D S
4920 8430 M 4888 8318 D S
4925 8430 M 4893 8318 D S
4947 8398 M 4936 8355 D S
4904 8430 M 4984 8430 D 4979 8398 D 4979 8430 D S
4909 8376 M 4941 8376 D S
4872 8318 M 4952 8318 D 4963 8344 D 4947 8318 D S
5011 8318 M 5006 8323 D 5011 8328 D 5016 8323 D 5016 8318 D 5011 8307
D 5000 8296 D S
5102 8430 M 5070 8318 D S
5107 8430 M 5075 8318 D S
5086 8430 M 5124 8430 D S
5054 8318 M 5134 8318 D 5145 8350 D 5129 8318 D S
5177 8451 M 5187 8441 D 5198 8425 D 5209 8403 D 5214 8376 D 5214 8355
D 5209 8328 D 5198 8307 D 5187 8291 D 5177 8280 D S
5187 8441 M 5198 8419 D 5203 8403 D 5209 8376 D 5209 8355 D 5203 8328
D 5198 8312 D 5187 8291 D S
2418 8371 M 2423 8382 D 2434 8393 D 2450 8393 D 2455 8387 D 2455 8376
D 2450 8355 D 2439 8318 D S
2445 8393 M 2450 8387 D 2450 8376 D 2445 8355 D 2434 8318 D S
2450 8355 M 2461 8376 D 2471 8387 D 2482 8393 D 2493 8393 D 2498 8387
D 2498 8382 D 2493 8376 D 2488 8382 D 2493 8387 D S
2516 8437 M 2574 8437 D S
2606 8463 M 2613 8466 D 2622 8476 D 2622 8408 D S
2619 8473 M 2619 8408 D S
2606 8408 M 2635 8408 D S
2711 8451 M 2700 8441 D 2689 8425 D 2679 8403 D 2673 8376 D 2673 8355
D 2679 8328 D 2689 8307 D 2700 8291 D 2711 8280 D S
2700 8441 M 2689 8419 D 2684 8403 D 2679 8376 D 2679 8355 D 2684 8328
D 2689 8312 D 2700 8291 D S
2775 8430 M 2743 8318 D S
2780 8430 M 2748 8318 D S
2802 8398 M 2791 8355 D S
2759 8430 M 2839 8430 D 2834 8398 D 2834 8430 D S
2764 8376 M 2796 8376 D S
2727 8318 M 2807 8318 D 2818 8344 D 2802 8318 D S
2866 8318 M 2861 8323 D 2866 8328 D 2871 8323 D 2871 8318 D 2866 8307
D 2855 8296 D S
2957 8430 M 2925 8318 D S
2962 8430 M 2930 8318 D S
2941 8430 M 2979 8430 D S
2909 8318 M 2989 8318 D 3000 8350 D 2984 8318 D S
3032 8451 M 3042 8441 D 3053 8425 D 3064 8403 D 3069 8376 D 3069 8355
D 3064 8328 D 3053 8307 D 3042 8291 D 3032 8280 D S
3042 8441 M 3053 8419 D 3058 8403 D 3064 8376 D 3064 8355 D 3058 8328
D 3053 8312 D 3042 8291 D S
1855 5784 M 1861 5794 D 1871 5805 D 1888 5805 D 1893 5800 D 1893 5789
D 1888 5768 D 1877 5730 D S
1882 5805 M 1888 5800 D 1888 5789 D 1882 5768 D 1871 5730 D S
1888 5768 M 1898 5789 D 1909 5800 D 1920 5805 D 1930 5805 D 1936 5800
D 1936 5794 D 1930 5789 D 1925 5794 D 1930 5800 D S
1954 5850 M 2011 5850 D S
2037 5875 M 2040 5872 D 2037 5869 D 2034 5872 D 2034 5875 D 2037 5882
D 2040 5885 D 2050 5888 D 2063 5888 D 2073 5885 D 2076 5879 D 2076
5869 D 2073 5863 D 2063 5859 D 2053 5859 D S
2063 5888 M 2069 5885 D 2073 5879 D 2073 5869 D 2069 5863 D 2063 5859
D 2069 5856 D 2076 5850 D 2079 5843 D 2079 5834 D 2076 5827 D 2073
5824 D 2063 5821 D 2050 5821 D 2040 5824 D 2037 5827 D 2034 5834 D
2034 5837 D 2037 5840 D 2040 5837 D 2037 5834 D S
2073 5853 M 2076 5843 D 2076 5834 D 2073 5827 D 2069 5824 D 2063 5821
D S
2148 5864 M 2137 5853 D 2127 5837 D 2116 5816 D 2111 5789 D 2111 5768
D 2116 5741 D 2127 5719 D 2137 5703 D 2148 5693 D S
2137 5853 M 2127 5832 D 2121 5816 D 2116 5789 D 2116 5768 D 2121 5741
D 2127 5725 D 2137 5703 D S
2212 5843 M 2180 5730 D S
2218 5843 M 2186 5730 D S
2239 5810 M 2229 5768 D S
2196 5843 M 2277 5843 D 2271 5810 D 2271 5843 D S
2202 5789 M 2234 5789 D S
2164 5730 M 2245 5730 D 2255 5757 D 2239 5730 D S
2304 5730 M 2298 5735 D 2304 5741 D 2309 5735 D 2309 5730 D 2304 5719
D 2293 5709 D S
2395 5843 M 2362 5730 D S
2400 5843 M 2368 5730 D S
2379 5843 M 2416 5843 D S
2346 5730 M 2427 5730 D 2437 5762 D 2421 5730 D S
2469 5864 M 2480 5853 D 2491 5837 D 2501 5816 D 2507 5789 D 2507 5768
D 2501 5741 D 2491 5719 D 2480 5703 D 2469 5693 D S
2480 5853 M 2491 5832 D 2496 5816 D 2501 5789 D 2501 5768 D 2496 5741
D 2491 5725 D 2480 5703 D S
showpage
end
grestore
